$L^p$ continuity of eigenprojections for 2-d Dirichlet Laplacians under perturbations of the domain

We generalise results by Lamberti and Lanza de Cristoforis (2005) concerning the continuity of projections onto eigenspaces of self-adjoint differential operators with compact inverses as the (spatial) domain of the functions is perturbed in $\mathbb{R}^2$. Our main case of interest is the Dirichlet Laplacian. We extend these results from bounds from $H_0^1$ to $H_0^1$ to bounds from $L^p$ to $L^p$, under the assumption that $(-\Delta^{-1}-z)^{-1}$ is $L^p$ bounded when $z$ lies outside of the spectrum of $-\Delta^{-1}$. We show that this assumption is met if the initial domain is a square or a rectangle.

==> badregion.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Flowchart: Connector [id:dp05127370093770511]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.51,237) .. controls (298.51,235.27) and (299.86,233.88) .. (301.51,233.88) .. controls (303.17,233.88) and (304.51,235.27) .. (304.51,237) .. controls (304.51,238.73) and (303.17,240.13) .. (301.51,240.13) .. controls (299.86,240.13) and (298.51,238.73) .. (298.51,237) -- cycle ;
%Shape: Square [id:dp41322452922185327]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (77,76.25) -- (269.5,76.25) -- (269.5,268.75) -- (77,268.75) -- cycle ;
%Flowchart: Connector [id:dp08393998193546537]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,45.5) .. controls (106,43.77) and (107.34,42.38) .. (109,42.38) .. controls (110.66,42.38) and (112,43.77) .. (112,45.5) .. controls (112,47.23) and (110.66,48.63) .. (109,48.63) .. controls (107.34,48.63) and (106,47.23) .. (106,45.5) -- cycle ;
%Shape: Arc [id:dp8817835481238913]
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (77.28,43) .. controls (77.47,43) and (77.65,43) .. (77.83,43) .. controls (202.24,43) and (303.16,143.6) .. (303.66,267.89) -- (77.83,268.83) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (77.28,43) .. controls (77.47,43) and (77.65,43) .. (77.83,43) .. controls (202.24,43) and (303.16,143.6) .. (303.66,267.89) ;
%Shape: Arc [id:dp3445840364794135]
\draw  [draw opacity=0][line width=2.25]  (195.85,76.25) .. controls (226,94.77) and (251.46,120.16) .. (270.06,150.25) -- (77.83,268.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (195.85,76.25) .. controls (226,94.77) and (251.46,120.16) .. (270.06,150.25) ;
%Flowchart: Connector [id:dp7323182647113599]
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (233.51,108.5) .. controls (233.51,106.77) and (234.86,105.38) .. (236.51,105.38) .. controls (238.17,105.38) and (239.51,106.77) .. (239.51,108.5) .. controls (239.51,110.23) and (238.17,111.63) .. (236.51,111.63) .. controls (234.86,111.63) and (233.51,110.23) .. (233.51,108.5) -- cycle ;
%Shape: Axis 2D [id:dp32013598828460066]
\draw  (58.67,268.6) -- (345,268.6)(77,9.75) -- (77,287.5) (338,263.6) -- (345,268.6) -- (338,273.6) (72,16.75) -- (77,9.75) -- (82,16.75) (109,263.6) -- (109,273.6)(141,263.6) -- (141,273.6)(173,263.6) -- (173,273.6)(205,263.6) -- (205,273.6)(237,263.6) -- (237,273.6)(269,263.6) -- (269,273.6)(301,263.6) -- (301,273.6)(72,236.6) -- (82,236.6)(72,204.6) -- (82,204.6)(72,172.6) -- (82,172.6)(72,140.6) -- (82,140.6)(72,108.6) -- (82,108.6)(72,76.6) -- (82,76.6)(72,44.6) -- (82,44.6) ;
\draw   (116,280.6) node[anchor=east, scale=0.75]{1} (148,280.6) node[anchor=east, scale=0.75]{2} (180,280.6) node[anchor=east, scale=0.75]{3} (212,280.6) node[anchor=east, scale=0.75]{4} (244,280.6) node[anchor=east, scale=0.75]{5} (276,280.6) node[anchor=east, scale=0.75]{6} (308,280.6) node[anchor=east, scale=0.75]{7} (74,236.6) node[anchor=east, scale=0.75]{1} (74,204.6) node[anchor=east, scale=0.75]{2} (74,172.6) node[anchor=east, scale=0.75]{3} (74,140.6) node[anchor=east, scale=0.75]{4} (74,108.6) node[anchor=east, scale=0.75]{5} (74,76.6) node[anchor=east, scale=0.75]{6} (74,44.6) node[anchor=east, scale=0.75]{7} ;

% Text Node
\draw (342.43,276.47) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$m$};
% Text Node
\draw (49.43,4.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (241.5,49.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$F_{6}$};
% Text Node
\draw (195,108.4) node [anchor=north west][inner sep=0.75pt]    {$( 5,5)$};
% Text Node
\draw (314,226.9) node [anchor=north west][inner sep=0.75pt]    {$( 7,1)$};
% Text Node
\draw (92.5,16.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,7)$};


\end{tikzpicture}

